Unsupervised Reinforcement Learning in Multiple Environments

Several recent works have been dedicated to unsupervised reinforcement learning in a single environment, in which a policy is first pre-trained with unsupervised interactions, and then fine-tuned towards the optimal policy for several downstream supervised tasks defined over the same environment. Along this line, we address the problem of unsupervised reinforcement learning in a class of multiple environments, in which the policy is pre-trained with interactions from the whole class, and then fine-tuned for several tasks in any environment of the class. Notably, the problem is inherently multi-objective as we can trade off the pre-training objective between environments in many ways. In this work, we foster an exploration strategy that is sensitive to the most adverse cases within the class. Hence, we cast the exploration problem as the maximization of the mean of a critical percentile of the state visitation entropy induced by the exploration strategy over the class of environments. Then, we present a policy gradient algorithm, $\alpha$MEPOL, to optimize the introduced objective through mediated interactions with the class. Finally, we empirically demonstrate the ability of the algorithm in learning to explore challenging classes of continuous environments and we show that reinforcement learning greatly benefits from the pre-trained exploration strategy w.r.t. learning from scratch.

==> contents/plot_files/antmaze_exploration.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4.5cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.28,0.72},
    	    xtick pos={left},
    	    ylabel style={yshift=0.5cm},
    	    ylabel style={xshift=0.2cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=3.5,
        ytick={0,1,2,3},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    
    \addplot [color=cyan, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,2.842) +- (0.109,0.109)
        (0.72,3.055) +- (0.153,0.153)
    };
    
        \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,0.407) +- (0.161,0.161)
        (0.72,0.792) +- (0.319,0.319)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> contents/plot_files/antmaze_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/antmaze/antmaze_goal_rl_adv_memento.csv}\ra
\pgfplotstableread[col sep = comma]{csv/antmaze/antmaze_goal_rl_adv_neutral.csv}\rn
\pgfplotstableread[col sep = comma]{csv/antmaze/antmaze_goal_rl_adv_rand.csv}\rand

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.3cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.2},
        					   ymin = -0.05,
        					   ymax=0.3
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\rand}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rand};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rand};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rn}; \label{plot:rn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rn};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:ra}& MEMENTO &
%						\ref{plot:rn}& Neutral &
%						\ref{plot:rand}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/diayn_discriminability.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/diayn/diayn_gridslope_objective.csv}\gridslope
\pgfplotstableread[col sep = comma]{csv/diayn/diayn_multigrid_objective.csv}\multigrid

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
                      		  ylabel style={yshift=0.0cm},
                      		  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={$\log q_{\phi}(s|z)$},
        					   xtick= {0,500,1000},
        					   ymin=-1.7,ymax=0.3,
        					   ytick={-1.5, -0.75, 0},
        					   xmin=-100,xmax=1100,
        					   legend pos={north east},
        					   legend style={nodes={scale=0.65, transform shape}}
        					   ]
        					   
        			\addplot[line width=0.3mm, color=Emerald, forget plot] 
        				table[x=epoch, y=log_q_z]{\gridslope}; \label{plot:gridslope}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gridslope};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gridslope};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];        					   
        			
        			\addplot[line width=0.3mm, color=NavyBlue, dashed, forget plot] 
        				table[x=epoch, y=log_q_z]{\multigrid}; \label{plot:multigrid}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\multigrid};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\multigrid};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\addlegendimage{line width=0.2mm, Emerald}     					
        					\addlegendentry{GridWorld with Slope}
        			\addlegendimage{line width=0.2mm, NavyBlue, dashed}			
        					\addlegendentry{MultiGrid}
        							               		 			
			\end{groupplot}
			
%			\path (myplot c1r1.south west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.south east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=south,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=1ex]legendpos)
%  					{ 	
%						\ref{plot:gridslope}& GridWorld with Slope &
%						\ref{plot:multigrid}& MultiGrid \\	
%    					};
    					
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_alpha.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\pgfplotsset{/pgf/bar width=5pt}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
\begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.5,0.75},
    	    xtick style={draw=none},
    	    xtick pos={left},
    	    ylabel style={yshift=-0.1cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.15cm},
    	    xticklabels={0.15, 0.25, 0.35},
    	    xlabel style={yshift=0.1cm},
		xlabel={$\alpha$},
		ymin=0,ymax=0.75,
		xmin=0.12,xmax=0.87,
		ytick={0, 0.5},
		ybar
]


	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.25,0.481) +- (0.011,0.011)
		(0.5,0.489) +- (0.009,0.009)
		(0.75,0.519) +- (0.067,0.067)
	};

	\addplot [color=purple,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.25,0.594) +- (0.067,0.067)
		(0.5,0.588) +- (0.074,0.074)
		(0.75,0.486) +- (0.123,0.123)
	};	
	
\end{axis}
\end{tikzpicture}
%\qquad
%\begin{tikzpicture}
%\begin{axis}[width=8cm, height=7cm,
%	title={(b) GWS},
%	title style={scale=1.2},
%	xlabel={$\alpha$},
%	x label style={scale=1.4},
%	x tick label style={text width=1cm,align=center},
%	ylabel=$\mathcal{E}_{\vcmp}$,
%	ymin=0,ymax=1.5,
%	ytick={0,0.5,1,1.5},
%	xtick distance=1,
%	symbolic x coords={$0.15$,$0.25$,$0.35$,$0.50$,$1$},
%	ybar
%]
%	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
%		($0.15$,0.47817101) +- (0.00948944692986875,0.00948944692986875)
%		($0.25$,0.48373217) +- (0.005079321330077768,0.005079321330077768)
%		($0.35$,0.5404096) +- (0.07732182183723413,0.07732182183723413)
%		($0.50$,1.02876241) +- (0.019390507717390593,0.019390507717390593)
%		($1$,1.05874782) +- (0.0033863642650751036,0.0033863642650751036)
%};
%\end{axis}
%\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_alpha2.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\pgfplotsset{/pgf/bar width=10pt}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
\begin{axis}[width=8cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.2,0.4,0.6,0.8, 1},
    	    xtick style={draw=none},
    	    xtick pos={left},
    	    ylabel style={yshift=0.1cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.15cm},
    	    xticklabels={0.15, 0.25, 0.35, 0.5, 1},
    	    xlabel style={yshift=0.1cm},
		xlabel={$\alpha$},
		ymin=-1.5,ymax=1.5,
		xmin=0.05,xmax=1.15,
		ytick={-1.5, -1, -0.5, 0, 0.5, 1},
		ybar
]


	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.2,0.481) +- (0.011,0.011)
		(0.4,0.489) +- (0.009,0.009)
		(0.6,0.519) +- (0.067,0.067)
		(0.8,0.908) +- (0.142,0.142)
		(1,1.06) +- (0.008,0.008)
	};

	\addplot [color=purple,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.2,0.594) +- (0.067,0.067)
		(0.4,0.588) +- (0.074,0.074)
		(0.6,0.486) +- (0.123,0.123)
		(0.8,0.598) +- (0.854,0.854)
		(1,-1.397) +- (0.046,0.046)
	};	
	
\end{axis}
\end{tikzpicture}
%\qquad
%\begin{tikzpicture}
%\begin{axis}[width=8cm, height=7cm,
%	title={(b) GWS},
%	title style={scale=1.2},
%	xlabel={$\alpha$},
%	x label style={scale=1.4},
%	x tick label style={text width=1cm,align=center},
%	ylabel=$\mathcal{E}_{\vcmp}$,
%	ymin=0,ymax=1.5,
%	ytick={0,0.5,1,1.5},
%	xtick distance=1,
%	symbolic x coords={$0.15$,$0.25$,$0.35$,$0.50$,$1$},
%	ybar
%]
%	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
%		($0.15$,0.47817101) +- (0.00948944692986875,0.00948944692986875)
%		($0.25$,0.48373217) +- (0.005079321330077768,0.005079321330077768)
%		($0.35$,0.5404096) +- (0.07732182183723413,0.07732182183723413)
%		($0.50$,1.02876241) +- (0.019390507717390593,0.019390507717390593)
%		($1$,1.05874782) +- (0.0033863642650751036,0.0033863642650751036)
%};
%\end{axis}
%\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_alpha_composition.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_percentile_035_north.csv}\large
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_percentile_025_north.csv}\medium
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_percentile_015_north.csv}\small

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
                      		  ylabel style={yshift=-0.15cm},
                      		  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=0,
                      		  xmax=150
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={GWN share of $\alpha$\%},
        					   ytick= {0,20,50,80, 100},
        					   yticklabels={0, 0.2, 0.5, 0.8, 1},
        					   ymin = -15,
        					   ymax = 110,
        					   xmin=-10,xmax=160,
        					   legend pos={south west},
        					   legend style={nodes={scale=0.6, transform shape}}
        					   ]
        					   
        			\addplot[line width=0.3mm, color=ForestGreen, forget plot] 
        				table[x=epoch, y=percentage]{\small};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\small};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\small};
        			
        			\addplot[ForestGreen, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];        					   
        			
        			\addplot[line width=0.3mm, color=NavyBlue, dashed, forget plot] 
        				table[x=epoch, y=percentage]{\medium};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\medium};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\medium};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        				
        			\addplot[line width=0.3mm, color=BostonRed, dashdotted, forget plot] 
        				table[x=epoch, y=percentage]{\large};
        			
        			\addplot[name path=n_up, draw=none, dashdotted, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\large};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\large};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			\addlegendimage{line width=0.2mm, ForestGreen}     					
        					\addlegendentry{$\alpha=0.15$}
        			\addlegendimage{line width=0.2mm, NavyBlue, dashed}			
        					\addlegendentry{$\alpha=0.25$}
        			\addlegendimage{line width=0.2mm, BostonRed, dashdotted}		
        					\addlegendentry{$\alpha=0.35$}
        			
%        			% GWS
%        			\addplot[line width=0.3mm, color=blue, densely dotted] 
%        				coordinates{(0, 80) (150, 80)};
%        				
%        			\addplot[line width=0.3mm, color=blue, dashdotted] 
%        				table[x=epoch, y=percentage]{\gridsouth}; \label{plot:gridsouth}
%        			
%        			\addplot[name path=n_up, draw=none, forget plot] 
%        				table[x=epoch, y expr=\thisrow{std_plus}]{\gridsouth};
%        				
%        			\addplot[name path=n_low, draw=none, forget plot] 
%        				table[x=epoch, y expr=\thisrow{std_min}]{\gridsouth};
%        			
%        			\addplot[blue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        							               		 			
			\end{groupplot}
			
        			
%			\path (myplot c1r1.south west)--
%      			coordinate(legendpos)
%      			(myplot c1r1.south east);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.4em,
%    				draw=none,
%    				font=\tiny\rmfamily
%  					]at([yshift=1ex]legendpos)
%  					{ 	
%						\ref{plot:gridnorth}& $\alpha = 0.35$\\
%    					};
    					
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_baseline.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_our_b_for_comparison.csv}\ourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_var_b_for_comparison.csv}\varbaseline

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_our_b.csv}\gradourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_var_b.csv}\gradvarbaseline

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4cm,  
                      		  %grid=both,
                      		  xmin=-15,
                      		  xmax=165
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   ylabel style={rotate=-90, yshift=0.65cm},
    	    					   ylabel style={xshift=0.38cm},
    	    					   xlabel style={yshift=0.2cm},
        					   xlabel={epoch},
        					   ylabel={$\mathcal{E}_{\vcmp}^{0.35}$},
        					   ytick= {-2,-1,0,1},
        					   ymin = -2.3,ymax=1.3,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=cvar_entropy]{\ourbaseline}; \label{plot:ourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=cvar_entropy]{\varbaseline}; \label{plot:varbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\varbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\varbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
						   ylabel style={yshift=-0.5cm},
    	    					   ylabel style={xshift=0cm},
    	    					   xlabel style={yshift=0.2cm},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={mean gradient},
        					   ytick= {-0.5,0,0.5},
        					   ymin = -0.6,ymax=0.6,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=mean_grad]{\gradourbaseline}; \label{plot:gradourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=mean_grad]{\gradvarbaseline}; \label{plot:gradvarbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradvarbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradvarbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
							               		 			
			\end{groupplot}
			
			\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c2r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:ourbaseline}& with baseline &
						\ref{plot:varbaseline}& without baseline \\	
    					};
    					
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_baseline2.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_our_b_for_comparison.csv}\ourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_var_b_for_comparison.csv}\varbaseline

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_our_b.csv}\gradourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_var_b.csv}\gradvarbaseline

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.7cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=5cm,  
                      		  %grid=both,
                      		  xmin=-15,
                      		  xmax=165
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   ylabel style={rotate=-90},
    	    					   ylabel style={xshift=0.2cm},
    	    					   xlabel style={yshift=0.2cm},
        					   xlabel={epoch},
        					   ylabel={$\mathcal{E}_{\vcmp}^{0.35}$},
        					   ytick= {-2,-1,0,1},
        					   ymin = -2.3,ymax=1.3,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=cvar_entropy]{\ourbaseline}; \label{plot:ourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=cvar_entropy]{\varbaseline}; \label{plot:varbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\varbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\varbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
						   ylabel style={yshift=-0.3cm},
    	    					   ylabel style={xshift=0cm},
    	    					   xlabel style={yshift=0.2cm},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={mean gradient},
        					   ytick= {-0.5,0,0.5},
        					   ymin = -0.6,ymax=0.6,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=mean_grad]{\gradourbaseline}; \label{plot:gradourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=mean_grad]{\gradvarbaseline}; \label{plot:gradvarbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradvarbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradvarbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
							               		 			
			\end{groupplot}
			
			\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c2r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=4ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:ourbaseline}& $\alpha$MEPOL with the baseline &
						\ref{plot:varbaseline}& $\alpha$MEPOL without the baseline \\	
    					};
    					
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_empirical_distribution.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={
					group name=myplot,
					group size= 2 by 1,
					horizontal sep=1cm,
					vertical sep=1cm},
					ylabel style={yshift=-0.15cm, xshift=0.2cm},
					xlabel style={yshift=0.2cm},
					ytick={0, 4, 8, 12, 16},
					yticklabels={0, 0.1, 0.2, 0.3, 0.4},
					%grid=both,
					xmin=-1.7, xmax=1.2,
					ymin=0, ymax=18
                  		]

\nextgroupplot[
width=5cm,height=4cm,
every tick/.style={gray!60},
%title={risk-neutral},
%title style={at={(0.5,0)},anchor=north,yshift=-15},
%xlabel={\(\displaystyle \mathcal{E}_{\vcmp}\)},
ylabel={probability},
xlabel={$H_\tau$}
]
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,5.63188070822781);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,3.5956733089749);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,1.34870489570875);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,1.34870489570875);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0.99);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,0.99);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,5.69296464556282);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,10.6358604823349);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,16.1712388107234);
\draw[draw=none,fill=color2] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,3.75);
\draw[draw=none,fill=color2] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,2.5);
\draw[draw=none,fill=color2] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,0.5);
\draw[draw=none,fill=color2] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0.25);
\draw[draw=none,fill=color2] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,0.5);
\draw[draw=none,fill=color2] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0.5);
\draw[draw=none,fill=color2] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0);
\draw[draw=none,fill=color2] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0);
\draw[draw=none,fill=color2] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color2] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0);
\draw[draw=none,fill=color2] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,0);
\draw[draw=none,fill=color2] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,0);
\draw[draw=none,fill=color2] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,0);
\draw[draw=none,fill=color2] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,0);
\draw[draw=none,fill=color2] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,0);
\draw[draw=none,fill=color2] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,0);
\draw[draw=none,fill=color2] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,0);
\draw[draw=none,fill=color2] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,0.5);
\draw[draw=none,fill=color2] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,0.25);
\draw[draw=none,fill=color2] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,1);
\draw[draw=none,fill=color2] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,5);
\draw[draw=none,fill=color2] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,8.5);
\draw[draw=none,fill=color2] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,12.75);

\nextgroupplot[
width=5cm,height=4cm,
every tick/.style={gray!60},
%title={$H_\tau$},
%title style={at={(0.5,0)},anchor=north,yshift=-15},
%xlabel={\(\displaystyle \mathcal{E}_{\vcmp}\)},
ylabel={probability},
xlabel={$H_\tau$},
]
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,2.20024997396376);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,1.17435244785437);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,4.02305734356312);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,8.63850740002514);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,16.88);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,14.1994188732827);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,4.96718144407031);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,6.67123881072339);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,4.18771922091122);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,0);
\draw[draw=none,fill=color2] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0.25);
\draw[draw=none,fill=color2] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0.25);
\draw[draw=none,fill=color2] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color2] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0.25);
\draw[draw=none,fill=color2] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,1);
\draw[draw=none,fill=color2] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,0.75);
\draw[draw=none,fill=color2] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,2.75);
\draw[draw=none,fill=color2] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,5.75);
\draw[draw=none,fill=color2] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,11);
\draw[draw=none,fill=color2] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,10.5);
\draw[draw=none,fill=color2] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,2.25);
\draw[draw=none,fill=color2] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,3.25);
\draw[draw=none,fill=color2] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,1.75);
\draw[draw=none,fill=color2] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,0.25);
\draw[draw=none,fill=color2] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,0);
\draw[draw=none,fill=color2] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,0);
\draw[draw=none,fill=color2] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,0);
\end{groupplot}
\end{tikzpicture}
\end{document}

==> contents/plot_files/gridslope_exploration_all.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.3cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=1.2,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=BurntOrange, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
		(0.25,0.574) +- (0.029,0.029)
        (0.75,0.529) +- (0.016,0.016)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_exploration_north.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.3cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=-1.7,ymax=1.2,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
		(0.25,-1.397) +- (0.046,0.046)
        (0.75,0.62) +- (0.075,0.075)
    };

	\draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.003) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.003);    
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_exploration_south.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.3cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=1.2,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=cyan, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,1.06) +- (0.008,0.008)
        (0.75,0.483) +- (0.01,0.01)
    };

	\draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.067) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.067);    
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_illustration.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\tikzstyle{line}=[draw]

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}[scale=0.68]
    \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \fill[yellow] (0.3,3.7) -- (0.8,3.7) -- (0.8,3.2) -- (0.3,3.2) -- cycle;
    % bottom-left
    \draw[line] (0.3,0.3) -- (0.3,1.75);
    \draw[line] (0.3,1.75) -- (1.05,1.75);
    \draw[line] (1.35,1.75) -- (1.75,1.75);
    \draw[line] (1.75,1.75) -- (1.75,1.35);
    \draw[line] (1.75,1.05) -- (1.75,0.3);
    \draw[line] (1.75,0.3) -- (0.3,0.3);
    
    % top-left
    \draw[line] (0.3,2.25) -- (0.3,3.7);
    \draw[line] (0.3,3.7) -- (1.75,3.7);
    \draw[line] (1.75,3.7) -- (1.75,2.95);
    \draw[line] (1.75,2.25) -- (1.75,2.65);
    \draw[line] (1.75,2.25) -- (1.35,2.25);
    \draw[line] (1.05,2.25) -- (0.3,2.25);
    
    % top-right
    \draw[line] (2.25,2.25) -- (2.25,2.65);
    \draw[line] (2.25,2.95) -- (2.25,3.7);
    \draw[line] (2.25,3.7) -- (3.7,3.7);
    \draw[line] (3.7,3.7) -- (3.7,2.25);
    \draw[line] (3.7,2.25) -- (2.95,2.25);
    \draw[line] (2.65,2.25) -- (2.25,2.25);
    
    % bottom-right
    \draw[line] (2.25,0.3) -- (2.25, 1.05);
    \draw[line] (2.25,1.35) -- (2.25, 1.75);
    \draw[line] (2.25,1.75) -- (2.65,1.75);
    \draw[line] (2.95,1.75) -- (3.7,1.75);
    \draw[line] (3.7,1.75) -- (3.7,0.3);
    \draw[line] (3.7,0.3) -- (2.25,0.3);
    
    % Hallways
    \draw[line] (1.05,1.75) -- (1.05,2.25);
    \draw[line] (1.35,1.75) -- (1.35,2.25);
    
    \draw[line] (1.75,2.95) -- (2.25,2.95);
    \draw[line] (1.75,2.65) -- (2.25,2.65);
    
    \draw[line] (2.65,1.75) -- (2.65,2.25);
    \draw[line] (2.95,1.75) -- (2.95,2.25);
    
    \draw[line] (1.75,1.35) -- (2.25,1.35);
    \draw[line] (1.75,1.05) -- (2.25,1.05);
    
    % Slope
    \draw[dashed] (0,2) -- (4,2);
    
    \node[text=RoyalBlue] at(0.5,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(1.0,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(1.5,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(0.5,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(1.0,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(1.5,2.7) {$\downarrow$};
    
    \node[text=RoyalBlue] at(2.45,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(2.95,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(3.45,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(2.45,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(2.95,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(3.45,2.7) {$\downarrow$};
    
    \node[text=RoyalBlue] at(1.975,2.8) {$\downarrow$};
    
    \node[text=RoyalBlue] at(1.2,2.2) {$\downarrow$};
    \node[text=RoyalBlue] at(2.8,2.2) {$\downarrow$};
\end{tikzpicture}
\hspace{1pt}
\begin{tikzpicture}[scale=0.68]
    \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \fill[yellow] (0.3,3.7) -- (0.8,3.7) -- (0.8,3.2) -- (0.3,3.2) -- cycle;
    % bottom-left
    \draw[line] (0.3,0.3) -- (0.3,1.75);
    \draw[line] (0.3,1.75) -- (1.05,1.75);
    \draw[line] (1.35,1.75) -- (1.75,1.75);
    \draw[line] (1.75,1.75) -- (1.75,1.35);
    \draw[line] (1.75,1.05) -- (1.75,0.3);
    \draw[line] (1.75,0.3) -- (0.3,0.3);
    
    % top-left
    \draw[line] (0.3,2.25) -- (0.3,3.7);
    \draw[line] (0.3,3.7) -- (1.75,3.7);
    \draw[line] (1.75,3.7) -- (1.75,2.95);
    \draw[line] (1.75,2.25) -- (1.75,2.65);
    \draw[line] (1.75,2.25) -- (1.35,2.25);
    \draw[line] (1.05,2.25) -- (0.3,2.25);
    
    % top-right
    \draw[line] (2.25,2.25) -- (2.25,2.65);
    \draw[line] (2.25,2.95) -- (2.25,3.7);
    \draw[line] (2.25,3.7) -- (3.7,3.7);
    \draw[line] (3.7,3.7) -- (3.7,2.25);
    \draw[line] (3.7,2.25) -- (2.95,2.25);
    \draw[line] (2.65,2.25) -- (2.25,2.25);
    
    % bottom-right
    \draw[line] (2.25,0.3) -- (2.25, 1.05);
    \draw[line] (2.25,1.35) -- (2.25, 1.75);
    \draw[line] (2.25,1.75) -- (2.65,1.75);
    \draw[line] (2.95,1.75) -- (3.7,1.75);
    \draw[line] (3.7,1.75) -- (3.7,0.3);
    \draw[line] (3.7,0.3) -- (2.25,0.3);
    
    % Hallways
    \draw[line] (1.05,1.75) -- (1.05,2.25);
    \draw[line] (1.35,1.75) -- (1.35,2.25);
    
    \draw[line] (1.75,2.95) -- (2.25,2.95);
    \draw[line] (1.75,2.65) -- (2.25,2.65);
    
    \draw[line] (2.65,1.75) -- (2.65,2.25);
    \draw[line] (2.95,1.75) -- (2.95,2.25);
    
    \draw[line] (1.75,1.35) -- (2.25,1.35);
    \draw[line] (1.75,1.05) -- (2.25,1.05);
    
    % Slope
    \draw[dashed] (0,2) -- (4,2);
    
    \node[text=BostonRed] at(0.5,3.4) {$\uparrow$};
    \node[text=BostonRed] at(1.0,3.4) {$\uparrow$};
    \node[text=BostonRed] at(1.5,3.4) {$\uparrow$};
    \node[text=BostonRed] at(0.5,2.7) {$\uparrow$};
    \node[text=BostonRed] at(1.0,2.7) {$\uparrow$};
    \node[text=BostonRed] at(1.5,2.7) {$\uparrow$};
    
    \node[text=BostonRed] at(2.45,3.4) {$\uparrow$};
    \node[text=BostonRed] at(2.95,3.4) {$\uparrow$};
    \node[text=BostonRed] at(3.45,3.4) {$\uparrow$};
    \node[text=BostonRed] at(2.45,2.7) {$\uparrow$};
    \node[text=BostonRed] at(2.95,2.7) {$\uparrow$};
    \node[text=BostonRed] at(3.45,2.7) {$\uparrow$};
    
    \node[text=BostonRed] at(1.975,2.8) {$\uparrow$};
    
    \node[text=BostonRed] at(1.2,2.2) {$\uparrow$};
    \node[text=BostonRed] at(2.8,2.2) {$\uparrow$};
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_north.csv}\rnnorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_north.csv}\randnorth

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnsouth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randsouth

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randsouth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnsouth}; \label{plot:rnsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnsouth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randnorth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnnorth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}
        			
        			
			
					\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c2r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:rasouth}& $\alpha$MEPOL &
						\ref{plot:rnsouth}& MEPOL &
						\ref{plot:randsouth}& Random \\	
    					};
    					
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_rl_north.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_north.csv}\rnnorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_north.csv}\randnorth

%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnsouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randsouth

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.45cm},
    	    						  ylabel style={xshift=0.4cm},
    	    						  xlabel style={yshift=0.15cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\vcmp}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randnorth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnnorth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        							               		 			
			\end{groupplot}
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_rl_south.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnnorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randnorth

%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnsouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randsouth

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.45cm},
    	    						  ylabel style={xshift=0.4cm},
    	    						  xlabel style={yshift=0.15cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\vcmp}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randnorth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnnorth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        							               		 			
			\end{groupplot}
			
%			\path (myplot c1r1.south west|-current bounding box.south)--
%      			coordinate(legendpos)
%      			(myplot c2r1.south east|-current bounding box.south);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=1ex]legendpos)
%  					{ 	
%						\ref{plot:rasouth}& MEMENTO &
%						\ref{plot:rnsouth}& risk neutral &
%						\ref{plot:randsouth}& random \\	
%    					};
%    					
\end{tikzpicture}

\end{document}

==> contents/plot_files/gridslope_sampled_goals.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\small\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_sampled_goals.csv}\goals

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1.2cm,
                      		  vertical sep=1cm},
                      		  height=4.5cm,
                      		  width=4.5cm,  
                      		  ylabel style={yshift=-0.20cm,rotate=-90},
                      		  xlabel style={yshift=0.2cm},
                      		  %grid=both,                   
                      		  xmin=-1,
                      		  xmax=1,
                      		  ymin=-1,
                      		  ymax=1,
                      		  y dir = reverse
                      		  ]
                      		  
        		\nextgroupplot[
        					   %grid=both,
						   %grid style={gray!10},
						   every tick/.style={gray!60, draw=none},
        					   %title={}, 
        					   xticklabel=\empty,
        					   yticklabel=\empty,
        					   xlabel={$y$},
        					   ylabel={$x$},
        					   ]
        					   
        			\addplot[only marks, mark=star, black]  
        				table[x=x, y=y]{\goals};       			
        			
        			
			\end{groupplot}
							
% Background shape
\draw  plot[scale=0.85, smooth, tension=.7] coordinates {(0,1.4) (0.6,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(0,2) (0.6,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,3.42) (1.4,2.8)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1,2) (1.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,2.4) (1.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(0.6,2) (0.6,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1,2) (1,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1,1.4) (1.4,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,1.4) (1.4,1)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,0.6) (1.4,0)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,3.42) (2,2.8)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,2.4) (2,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,1) (2,1)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,0.6) (2,0.6)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,0.6) (2,0)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,1.4) (2,1)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,1.4) (2.4,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.8,1.4) (3.42,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.4,1.4) (2.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,2) (2.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.8,2) (2.8,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.8,2) (3.42,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,2.4) (2,2.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,2.8) (2,2.8)};
\end{tikzpicture}

\end{document}

==> contents/plot_files/maml_diayn_gridslope.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_adversarial_config.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_easy_config.csv}\mamlsouth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_goal_rl_maml_diayn_init_north.csv}\mamldiaynnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_goal_rl_maml_diayn_init_south.csv}\mamldiaynsouth


\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				    % MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% Unsupervised Meta-Learning
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynsouth}; \label{plot:mamldiaynsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynsouth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				    % MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% Unsupervised Meta-Learning
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynnorth}; \label{plot:mamldiaynnorth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynnorth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}		
			
\end{tikzpicture}
\end{document}

==> contents/plot_files/maml_diayn_multigrid.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_maml_init_adversarial_config.csv}\maml
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_goal_rl_maml_diayn_init_adversarial_config.csv}\mamldiayn

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				    % MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\maml}; \label{plot:maml}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\maml};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\maml};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% Unsupervised Meta-Learning
        			\addplot[line width=0.35mm, color=Goldenrod, dashed] 
        				table[x=epoch, y=avg_return]{\mamldiayn}; \label{plot:mamldiayn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiayn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiayn};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/maml_gridslope.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_adversarial_config.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_easy_config.csv}\mamlsouth


\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}
        			
        			
%			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c2r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:rasouth}& MEMENTO &
%						\ref{plot:rnsouth}& Neutral &
%						\ref{plot:randsouth}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/maml_gridslope_adaptation.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/maml/gridslope_adaptation_adversarial_config.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_adaptation_easy_config.csv}\mamlsouth
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_adaptation_adversarial_config.csv}\mamlmulti

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-0.5,
                      		  xmax=3.5,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={n° gradient steps},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1,
        					   legend pos={north west},
        					   legend style={nodes={scale=0.65, transform shape}}
        					   ]
        			
				 % MAML adaptation on GWS
        			\addplot[line width=0.35mm, color=BurntOrange, dashdotted] 
        				table[x=grad_step, y=avg_return]{\mamlmulti}; 
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_plus}]{\mamlmulti};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_min}]{\mamlmulti};
        			
        			\addplot[BurntOrange, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];	        			
        			
        			% MAML adaptation on GWS
        			\addplot[line width=0.35mm, color=cyan, dashed] 
        				table[x=grad_step, y=avg_return]{\mamlsouth}; 
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[cyan, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];	
        			
        			% MAML adaptation on GWN        			
        			\addplot[line width=0.35mm, color=purple] 
        				table[x=grad_step, y=avg_return]{\mamlnorth}; 
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[purple, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\addlegendimage{line width=0.2mm, BurntOrange}     					
        					\addlegendentry{Multi}
        			\addlegendimage{line width=0.2mm, NavyBlue, dashed}			
        					\addlegendentry{GWS}
        			\addlegendimage{line width=0.2mm, BostonRed, dashdotted}		
        					\addlegendentry{GWN}	
        			
        			
        			
        	\end{groupplot}
        			
        			
%			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c2r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:rasouth}& MEMENTO &
%						\ref{plot:rnsouth}& Neutral &
%						\ref{plot:randsouth}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/maml_multigrid.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_maml_init_adversarial_config.csv}\maml

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\maml}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\maml};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\maml};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:ra}& MEMENTO &
%						\ref{plot:rn}& Neutral &
%						\ref{plot:rand}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/meta_new_param_gridslope.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_maml_init_new_param_adversarial8.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_maml_init_new_param_easy8.csv}\mamlsouth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_uml_init_new_param_adversarial8.csv}\mamldiaynnorth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_uml_init_new_param_easy8.csv}\mamldiaynsouth


\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML and DIAYN
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynsouth}; \label{plot:mamldiaynsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynsouth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% UML
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynnorth}; \label{plot:mamldiaynnorth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynnorth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}		
			
\end{tikzpicture}
\end{document}

==> contents/plot_files/meta_new_param_multigrid.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/meta_new_param/multigrid_goal_rl_maml_init_new_param_adversarial8.csv}\maml
\pgfplotstableread[col sep = comma]{csv/meta_new_param/multigrid_goal_rl_uml_init_new_param_adversarial8.csv}\mamldiayn

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\maml}; \label{plot:maml}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\maml};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\maml};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% UML
        			\addplot[line width=0.35mm, color=Goldenrod, dashed] 
        				table[x=epoch, y=avg_return]{\mamldiayn}; \label{plot:mamldiayn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiayn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiayn};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			\end{groupplot}
        			
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/minigrid_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_memento_easy02.csv}\mementoeasy
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_neutral_easy.csv}\neutraleasy
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_random_easy.csv}\randomeasy
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_memento_adv02.csv}\mementoadv
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_neutral_adv.csv}\neutraladv
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_random_adv.csv}\randomadv

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
    	    						  xtick={0,100,200},
                      		  %grid=both,
                      		  xmin=-20,
                      		  xmax=220,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\mementoeasy}; \label{plot:mementoeasy}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mementoeasy};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mementoeasy};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randomeasy}; \label{plot:randomeasy}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randomeasy};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randomeasy};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\neutraleasy}; \label{plot:neutraleasy}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\neutraleasy};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\neutraleasy};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\mementoadv};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mementoadv};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mementoadv};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randomadv};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randomadv};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randomadv};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\neutraladv};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\neutraladv};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\neutraladv};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}
        			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c2r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:mementoeasy}& MEMENTO &
%						\ref{plot:neutraleasy}& Neutral &
%						\ref{plot:randomeasy}& Random \\	
%    					};
    					
\end{tikzpicture}

\end{document}

==> contents/plot_files/multigrid_exploration.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4.5cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.28,0.72},
    	    xtick pos={left},
    	    ylabel style={yshift=0.5cm},
    	    ylabel style={xshift=0.5cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=-0.5,ymax=1.5,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    
    \addplot [color=BurntOrange, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,1.324) +- (0.018,0.018)
        (0.72,1.290) +- (0.020,0.020)
    };
    
        \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,-0.248) +- (0.055,0.055)
        (0.72,0.176) +- (0.074,0.074)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> contents/plot_files/multigrid_exploration_all.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.1cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={Neutral,MEMENTO},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=1.5,
        ytick={-1.5,-1,-0.5,0,0.5,1.0,1.5},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=BurntOrange, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,1.324) +- (0.018,0.018)
        (0.75,1.290) +- (0.020,0.020)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> contents/plot_files/multigrid_exploration_worst.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.6cm},
    	    ylabel style={xshift=0.5cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={Neutral,MEMENTO},
        xmin=0,xmax=1,
        ybar,
        ymin=-0.7,ymax=0.5,
        ytick={-0.5,0,0.5},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,-0.234) +- (0.040,0.040)
        (0.75,0.175) +- (0.083,0.083)
    };
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^{0.1}_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.6cm},
    	    ylabel style={xshift=0.5cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={Neutral,MEMENTO},
        xmin=0,xmax=1,
        ybar,
        ymin=-0.7,ymax=0.5,
        ytick={-0.5,0,0.5},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,-0.479) +- (0.078,0.078)
        (0.75,0.025) +- (0.078,0.078)
    };
    \end{axis}
\end{tikzpicture}

\end{document}

==> contents/plot_files/multigrid_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rn_adversarial.csv}\rn
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rand_init_adversarial.csv}\rand

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\rand}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rand};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rand};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rn}; \label{plot:rn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rn};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:ra}& MEMENTO &
%						\ref{plot:rn}& Neutral &
%						\ref{plot:rand}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> contents/plot_files/multigrid_rl_legend.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rn_adversarial.csv}\rn
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rand_init_adversarial.csv}\rand

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\rand}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rand};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rand};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rn}; \label{plot:rn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rn};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
					\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c1r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:ra}& MEMENTO &
						\ref{plot:rn}& Neutral &
						\ref{plot:rand}& Random \\	
    					};
    					
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/antmaze_exploration.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4.5cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.28,0.72},
    	    xtick pos={left},
    	    ylabel style={yshift=0.5cm},
    	    ylabel style={xshift=0.2cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=3.5,
        ytick={0,1,2,3},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    
    \addplot [color=cyan, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,2.842) +- (0.109,0.109)
        (0.72,3.055) +- (0.153,0.153)
    };
    
        \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,0.407) +- (0.161,0.161)
        (0.72,0.792) +- (0.319,0.319)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/antmaze_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/antmaze/antmaze_goal_rl_adv_memento.csv}\ra
\pgfplotstableread[col sep = comma]{csv/antmaze/antmaze_goal_rl_adv_neutral.csv}\rn
\pgfplotstableread[col sep = comma]{csv/antmaze/antmaze_goal_rl_adv_rand.csv}\rand

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.3cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.2},
        					   ymin = -0.05,
        					   ymax=0.3
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\rand}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rand};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rand};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rn}; \label{plot:rn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rn};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:ra}& MEMENTO &
%						\ref{plot:rn}& Neutral &
%						\ref{plot:rand}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/diayn_discriminability.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/diayn/diayn_gridslope_objective.csv}\gridslope
\pgfplotstableread[col sep = comma]{csv/diayn/diayn_multigrid_objective.csv}\multigrid

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
                      		  ylabel style={yshift=0.0cm},
                      		  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={$\log q_{\phi}(s|z)$},
        					   xtick= {0,500,1000},
        					   ymin=-1.7,ymax=0.3,
        					   ytick={-1.5, -0.75, 0},
        					   xmin=-100,xmax=1100,
        					   legend pos={north east},
        					   legend style={nodes={scale=0.65, transform shape}}
        					   ]
        					   
        			\addplot[line width=0.3mm, color=Emerald, forget plot] 
        				table[x=epoch, y=log_q_z]{\gridslope}; \label{plot:gridslope}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gridslope};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gridslope};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];        					   
        			
        			\addplot[line width=0.3mm, color=NavyBlue, dashed, forget plot] 
        				table[x=epoch, y=log_q_z]{\multigrid}; \label{plot:multigrid}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\multigrid};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\multigrid};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\addlegendimage{line width=0.2mm, Emerald}     					
        					\addlegendentry{GridWorld with Slope}
        			\addlegendimage{line width=0.2mm, NavyBlue, dashed}			
        					\addlegendentry{MultiGrid}
        							               		 			
			\end{groupplot}
			
%			\path (myplot c1r1.south west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.south east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=south,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=1ex]legendpos)
%  					{ 	
%						\ref{plot:gridslope}& GridWorld with Slope &
%						\ref{plot:multigrid}& MultiGrid \\	
%    					};
    					
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_alpha.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\pgfplotsset{/pgf/bar width=5pt}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
\begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.5,0.75},
    	    xtick style={draw=none},
    	    xtick pos={left},
    	    ylabel style={yshift=-0.1cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.15cm},
    	    xticklabels={0.15, 0.25, 0.35},
    	    xlabel style={yshift=0.1cm},
		xlabel={$\alpha$},
		ymin=0,ymax=0.75,
		xmin=0.12,xmax=0.87,
		ytick={0, 0.5},
		ybar
]


	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.25,0.481) +- (0.011,0.011)
		(0.5,0.489) +- (0.009,0.009)
		(0.75,0.519) +- (0.067,0.067)
	};

	\addplot [color=purple,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.25,0.594) +- (0.067,0.067)
		(0.5,0.588) +- (0.074,0.074)
		(0.75,0.486) +- (0.123,0.123)
	};	
	
\end{axis}
\end{tikzpicture}
%\qquad
%\begin{tikzpicture}
%\begin{axis}[width=8cm, height=7cm,
%	title={(b) GWS},
%	title style={scale=1.2},
%	xlabel={$\alpha$},
%	x label style={scale=1.4},
%	x tick label style={text width=1cm,align=center},
%	ylabel=$\mathcal{E}_{\vcmp}$,
%	ymin=0,ymax=1.5,
%	ytick={0,0.5,1,1.5},
%	xtick distance=1,
%	symbolic x coords={$0.15$,$0.25$,$0.35$,$0.50$,$1$},
%	ybar
%]
%	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
%		($0.15$,0.47817101) +- (0.00948944692986875,0.00948944692986875)
%		($0.25$,0.48373217) +- (0.005079321330077768,0.005079321330077768)
%		($0.35$,0.5404096) +- (0.07732182183723413,0.07732182183723413)
%		($0.50$,1.02876241) +- (0.019390507717390593,0.019390507717390593)
%		($1$,1.05874782) +- (0.0033863642650751036,0.0033863642650751036)
%};
%\end{axis}
%\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_alpha2.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\pgfplotsset{/pgf/bar width=10pt}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
\begin{axis}[width=8cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.2,0.4,0.6,0.8, 1},
    	    xtick style={draw=none},
    	    xtick pos={left},
    	    ylabel style={yshift=0.1cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.15cm},
    	    xticklabels={0.15, 0.25, 0.35, 0.5, 1},
    	    xlabel style={yshift=0.1cm},
		xlabel={$\alpha$},
		ymin=-1.5,ymax=1.5,
		xmin=0.05,xmax=1.15,
		ytick={-1.5, -1, -0.5, 0, 0.5, 1},
		ybar
]


	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.2,0.481) +- (0.011,0.011)
		(0.4,0.489) +- (0.009,0.009)
		(0.6,0.519) +- (0.067,0.067)
		(0.8,0.908) +- (0.142,0.142)
		(1,1.06) +- (0.008,0.008)
	};

	\addplot [color=purple,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
		(0.2,0.594) +- (0.067,0.067)
		(0.4,0.588) +- (0.074,0.074)
		(0.6,0.486) +- (0.123,0.123)
		(0.8,0.598) +- (0.854,0.854)
		(1,-1.397) +- (0.046,0.046)
	};	
	
\end{axis}
\end{tikzpicture}
%\qquad
%\begin{tikzpicture}
%\begin{axis}[width=8cm, height=7cm,
%	title={(b) GWS},
%	title style={scale=1.2},
%	xlabel={$\alpha$},
%	x label style={scale=1.4},
%	x tick label style={text width=1cm,align=center},
%	ylabel=$\mathcal{E}_{\vcmp}$,
%	ymin=0,ymax=1.5,
%	ytick={0,0.5,1,1.5},
%	xtick distance=1,
%	symbolic x coords={$0.15$,$0.25$,$0.35$,$0.50$,$1$},
%	ybar
%]
%	\addplot [color=cyan,fill,error bars/.cd,y dir=both,y explicit,error bar style=black] coordinates {
%		($0.15$,0.47817101) +- (0.00948944692986875,0.00948944692986875)
%		($0.25$,0.48373217) +- (0.005079321330077768,0.005079321330077768)
%		($0.35$,0.5404096) +- (0.07732182183723413,0.07732182183723413)
%		($0.50$,1.02876241) +- (0.019390507717390593,0.019390507717390593)
%		($1$,1.05874782) +- (0.0033863642650751036,0.0033863642650751036)
%};
%\end{axis}
%\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_alpha_composition.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_percentile_035_north.csv}\large
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_percentile_025_north.csv}\medium
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_percentile_015_north.csv}\small

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
                      		  ylabel style={yshift=-0.15cm},
                      		  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=0,
                      		  xmax=150
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={GWN share of $\alpha$\%},
        					   ytick= {0,20,50,80, 100},
        					   yticklabels={0, 0.2, 0.5, 0.8, 1},
        					   ymin = -15,
        					   ymax = 110,
        					   xmin=-10,xmax=160,
        					   legend pos={south west},
        					   legend style={nodes={scale=0.6, transform shape}}
        					   ]
        					   
        			\addplot[line width=0.3mm, color=ForestGreen, forget plot] 
        				table[x=epoch, y=percentage]{\small};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\small};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\small};
        			
        			\addplot[ForestGreen, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];        					   
        			
        			\addplot[line width=0.3mm, color=NavyBlue, dashed, forget plot] 
        				table[x=epoch, y=percentage]{\medium};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\medium};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\medium};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        				
        			\addplot[line width=0.3mm, color=BostonRed, dashdotted, forget plot] 
        				table[x=epoch, y=percentage]{\large};
        			
        			\addplot[name path=n_up, draw=none, dashdotted, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\large};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\large};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			\addlegendimage{line width=0.2mm, ForestGreen}     					
        					\addlegendentry{$\alpha=0.15$}
        			\addlegendimage{line width=0.2mm, NavyBlue, dashed}			
        					\addlegendentry{$\alpha=0.25$}
        			\addlegendimage{line width=0.2mm, BostonRed, dashdotted}		
        					\addlegendentry{$\alpha=0.35$}
        			
%        			% GWS
%        			\addplot[line width=0.3mm, color=blue, densely dotted] 
%        				coordinates{(0, 80) (150, 80)};
%        				
%        			\addplot[line width=0.3mm, color=blue, dashdotted] 
%        				table[x=epoch, y=percentage]{\gridsouth}; \label{plot:gridsouth}
%        			
%        			\addplot[name path=n_up, draw=none, forget plot] 
%        				table[x=epoch, y expr=\thisrow{std_plus}]{\gridsouth};
%        				
%        			\addplot[name path=n_low, draw=none, forget plot] 
%        				table[x=epoch, y expr=\thisrow{std_min}]{\gridsouth};
%        			
%        			\addplot[blue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        							               		 			
			\end{groupplot}
			
        			
%			\path (myplot c1r1.south west)--
%      			coordinate(legendpos)
%      			(myplot c1r1.south east);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.4em,
%    				draw=none,
%    				font=\tiny\rmfamily
%  					]at([yshift=1ex]legendpos)
%  					{ 	
%						\ref{plot:gridnorth}& $\alpha = 0.35$\\
%    					};
    					
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_baseline.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_our_b_for_comparison.csv}\ourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_var_b_for_comparison.csv}\varbaseline

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_our_b.csv}\gradourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_var_b.csv}\gradvarbaseline

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4cm,  
                      		  %grid=both,
                      		  xmin=-15,
                      		  xmax=165
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   ylabel style={rotate=-90, yshift=0.65cm},
    	    					   ylabel style={xshift=0.38cm},
    	    					   xlabel style={yshift=0.2cm},
        					   xlabel={epoch},
        					   ylabel={$\mathcal{E}_{\vcmp}^{0.35}$},
        					   ytick= {-2,-1,0,1},
        					   ymin = -2.3,ymax=1.3,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=cvar_entropy]{\ourbaseline}; \label{plot:ourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=cvar_entropy]{\varbaseline}; \label{plot:varbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\varbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\varbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
						   ylabel style={yshift=-0.5cm},
    	    					   ylabel style={xshift=0cm},
    	    					   xlabel style={yshift=0.2cm},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={mean gradient},
        					   ytick= {-0.5,0,0.5},
        					   ymin = -0.6,ymax=0.6,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=mean_grad]{\gradourbaseline}; \label{plot:gradourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=mean_grad]{\gradvarbaseline}; \label{plot:gradvarbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradvarbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradvarbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
							               		 			
			\end{groupplot}
			
			\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c2r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:ourbaseline}& with baseline &
						\ref{plot:varbaseline}& without baseline \\	
    					};
    					
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_baseline2.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_our_b_for_comparison.csv}\ourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_var_b_for_comparison.csv}\varbaseline

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_our_b.csv}\gradourbaseline
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_gradients_var_b.csv}\gradvarbaseline

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.7cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=5cm,  
                      		  %grid=both,
                      		  xmin=-15,
                      		  xmax=165
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   ylabel style={rotate=-90},
    	    					   ylabel style={xshift=0.2cm},
    	    					   xlabel style={yshift=0.2cm},
        					   xlabel={epoch},
        					   ylabel={$\mathcal{E}_{\vcmp}^{0.35}$},
        					   ytick= {-2,-1,0,1},
        					   ymin = -2.3,ymax=1.3,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=cvar_entropy]{\ourbaseline}; \label{plot:ourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=cvar_entropy]{\varbaseline}; \label{plot:varbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\varbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\varbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
						   ylabel style={yshift=-0.3cm},
    	    					   ylabel style={xshift=0cm},
    	    					   xlabel style={yshift=0.2cm},
        					   title={}, 
        					   xlabel={epoch},
        					   ylabel={mean gradient},
        					   ytick= {-0.5,0,0.5},
        					   ymin = -0.6,ymax=0.6,
        					   ]
        			
				% Our baseline        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=mean_grad]{\gradourbaseline}; \label{plot:gradourbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradourbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradourbaseline};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% VaR baseline
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=mean_grad]{\gradvarbaseline}; \label{plot:gradvarbaseline}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\gradvarbaseline};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\gradvarbaseline};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
							               		 			
			\end{groupplot}
			
			\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c2r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=4ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:ourbaseline}& $\alpha$MEPOL with the baseline &
						\ref{plot:varbaseline}& $\alpha$MEPOL without the baseline \\	
    					};
    					
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_empirical_distribution.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.17}

\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={
					group name=myplot,
					group size= 2 by 1,
					horizontal sep=1cm,
					vertical sep=1cm},
					ylabel style={yshift=-0.15cm, xshift=0.2cm},
					xlabel style={yshift=0.2cm},
					ytick={0, 4, 8, 12, 16},
					yticklabels={0, 0.1, 0.2, 0.3, 0.4},
					%grid=both,
					xmin=-1.7, xmax=1.2,
					ymin=0, ymax=18
                  		]

\nextgroupplot[
width=5cm,height=4cm,
every tick/.style={gray!60},
%title={risk-neutral},
%title style={at={(0.5,0)},anchor=north,yshift=-15},
%xlabel={\(\displaystyle \mathcal{E}_{\vcmp}\)},
ylabel={probability},
xlabel={$H_\tau$}
]
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,5.63188070822781);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,3.5956733089749);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,1.34870489570875);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,1.34870489570875);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0.99);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,0.99);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,5.69296464556282);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,10.6358604823349);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,16.1712388107234);
\draw[draw=none,fill=color2] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,3.75);
\draw[draw=none,fill=color2] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,2.5);
\draw[draw=none,fill=color2] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,0.5);
\draw[draw=none,fill=color2] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0.25);
\draw[draw=none,fill=color2] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,0.5);
\draw[draw=none,fill=color2] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0.5);
\draw[draw=none,fill=color2] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0);
\draw[draw=none,fill=color2] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0);
\draw[draw=none,fill=color2] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color2] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0);
\draw[draw=none,fill=color2] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,0);
\draw[draw=none,fill=color2] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,0);
\draw[draw=none,fill=color2] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,0);
\draw[draw=none,fill=color2] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,0);
\draw[draw=none,fill=color2] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,0);
\draw[draw=none,fill=color2] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,0);
\draw[draw=none,fill=color2] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,0);
\draw[draw=none,fill=color2] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,0.5);
\draw[draw=none,fill=color2] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,0.25);
\draw[draw=none,fill=color2] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,1);
\draw[draw=none,fill=color2] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,5);
\draw[draw=none,fill=color2] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,8.5);
\draw[draw=none,fill=color2] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,12.75);

\nextgroupplot[
width=5cm,height=4cm,
every tick/.style={gray!60},
%title={$H_\tau$},
%title style={at={(0.5,0)},anchor=north,yshift=-15},
%xlabel={\(\displaystyle \mathcal{E}_{\vcmp}\)},
ylabel={probability},
xlabel={$H_\tau$},
]
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,2.20024997396376);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,1.17435244785437);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,4.02305734356312);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,8.63850740002514);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,16.88);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,14.1994188732827);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,4.96718144407031);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,6.67123881072339);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,4.18771922091122);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,0.674352447854375);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,0);
\draw[draw=none,fill=color2] (axis cs:-1.5400461,0) rectangle (axis cs:-1.47890770450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.46811857,0) rectangle (axis cs:-1.40698017450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.39619105,0) rectangle (axis cs:-1.33505265450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.32426353,0) rectangle (axis cs:-1.26312513450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.252336,0) rectangle (axis cs:-1.19119760450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.18040848,0) rectangle (axis cs:-1.11927008450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.10848095,0) rectangle (axis cs:-1.04734255450459,0);
\draw[draw=none,fill=color2] (axis cs:-1.03655343,0) rectangle (axis cs:-0.975415034504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.96462591,0) rectangle (axis cs:-0.903487514504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.89269838,0) rectangle (axis cs:-0.831559984504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.82077086,0) rectangle (axis cs:-0.759632464504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.74884333,0) rectangle (axis cs:-0.687704934504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.67691581,0) rectangle (axis cs:-0.615777414504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.60498828,0) rectangle (axis cs:-0.543849884504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.53306076,0) rectangle (axis cs:-0.471922364504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.46113324,0) rectangle (axis cs:-0.399994844504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.38920571,0) rectangle (axis cs:-0.328067314504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.31727819,0) rectangle (axis cs:-0.256139794504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.24535066,0) rectangle (axis cs:-0.184212264504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.17342314,0) rectangle (axis cs:-0.112284744504588,0);
\draw[draw=none,fill=color2] (axis cs:-0.10149562,0) rectangle (axis cs:-0.0403572245045877,0.25);
\draw[draw=none,fill=color2] (axis cs:-0.02956809,0) rectangle (axis cs:0.0315703054954123,0.25);
\draw[draw=none,fill=color2] (axis cs:0.04235943,0) rectangle (axis cs:0.103497825495412,0);
\draw[draw=none,fill=color2] (axis cs:0.11428696,0) rectangle (axis cs:0.175425355495412,0.25);
\draw[draw=none,fill=color2] (axis cs:0.18621448,0) rectangle (axis cs:0.247352875495412,1);
\draw[draw=none,fill=color2] (axis cs:0.258142,0) rectangle (axis cs:0.319280395495412,0.75);
\draw[draw=none,fill=color2] (axis cs:0.33006953,0) rectangle (axis cs:0.391207925495412,2.75);
\draw[draw=none,fill=color2] (axis cs:0.40199705,0) rectangle (axis cs:0.463135445495412,5.75);
\draw[draw=none,fill=color2] (axis cs:0.47392458,0) rectangle (axis cs:0.535062975495412,11);
\draw[draw=none,fill=color2] (axis cs:0.5458521,0) rectangle (axis cs:0.606990495495412,10.5);
\draw[draw=none,fill=color2] (axis cs:0.61777962,0) rectangle (axis cs:0.678918015495412,2.25);
\draw[draw=none,fill=color2] (axis cs:0.68970715,0) rectangle (axis cs:0.750845545495412,3.25);
\draw[draw=none,fill=color2] (axis cs:0.76163467,0) rectangle (axis cs:0.822773065495412,1.75);
\draw[draw=none,fill=color2] (axis cs:0.8335622,0) rectangle (axis cs:0.894700595495412,0.25);
\draw[draw=none,fill=color2] (axis cs:0.90548972,0) rectangle (axis cs:0.966628115495412,0);
\draw[draw=none,fill=color2] (axis cs:0.97741725,0) rectangle (axis cs:1.03855564549541,0);
\draw[draw=none,fill=color2] (axis cs:1.04934477,0) rectangle (axis cs:1.11048316549541,0);
\end{groupplot}
\end{tikzpicture}
\end{document}

==> submission/contents/plot_files/gridslope_exploration_all.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.3cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=1.2,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=BurntOrange, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
		(0.25,0.574) +- (0.029,0.029)
        (0.75,0.529) +- (0.016,0.016)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_exploration_north.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.3cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=-1.7,ymax=1.2,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
		(0.25,-1.397) +- (0.046,0.046)
        (0.75,0.62) +- (0.075,0.075)
    };

	\draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.003) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.003);    
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_exploration_south.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.3cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=1.2,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=cyan, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,1.06) +- (0.008,0.008)
        (0.75,0.483) +- (0.01,0.01)
    };

	\draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.067) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.067);    
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_illustration.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\tikzstyle{line}=[draw]

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}[scale=0.68]
    \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \fill[yellow] (0.3,3.7) -- (0.8,3.7) -- (0.8,3.2) -- (0.3,3.2) -- cycle;
    % bottom-left
    \draw[line] (0.3,0.3) -- (0.3,1.75);
    \draw[line] (0.3,1.75) -- (1.05,1.75);
    \draw[line] (1.35,1.75) -- (1.75,1.75);
    \draw[line] (1.75,1.75) -- (1.75,1.35);
    \draw[line] (1.75,1.05) -- (1.75,0.3);
    \draw[line] (1.75,0.3) -- (0.3,0.3);
    
    % top-left
    \draw[line] (0.3,2.25) -- (0.3,3.7);
    \draw[line] (0.3,3.7) -- (1.75,3.7);
    \draw[line] (1.75,3.7) -- (1.75,2.95);
    \draw[line] (1.75,2.25) -- (1.75,2.65);
    \draw[line] (1.75,2.25) -- (1.35,2.25);
    \draw[line] (1.05,2.25) -- (0.3,2.25);
    
    % top-right
    \draw[line] (2.25,2.25) -- (2.25,2.65);
    \draw[line] (2.25,2.95) -- (2.25,3.7);
    \draw[line] (2.25,3.7) -- (3.7,3.7);
    \draw[line] (3.7,3.7) -- (3.7,2.25);
    \draw[line] (3.7,2.25) -- (2.95,2.25);
    \draw[line] (2.65,2.25) -- (2.25,2.25);
    
    % bottom-right
    \draw[line] (2.25,0.3) -- (2.25, 1.05);
    \draw[line] (2.25,1.35) -- (2.25, 1.75);
    \draw[line] (2.25,1.75) -- (2.65,1.75);
    \draw[line] (2.95,1.75) -- (3.7,1.75);
    \draw[line] (3.7,1.75) -- (3.7,0.3);
    \draw[line] (3.7,0.3) -- (2.25,0.3);
    
    % Hallways
    \draw[line] (1.05,1.75) -- (1.05,2.25);
    \draw[line] (1.35,1.75) -- (1.35,2.25);
    
    \draw[line] (1.75,2.95) -- (2.25,2.95);
    \draw[line] (1.75,2.65) -- (2.25,2.65);
    
    \draw[line] (2.65,1.75) -- (2.65,2.25);
    \draw[line] (2.95,1.75) -- (2.95,2.25);
    
    \draw[line] (1.75,1.35) -- (2.25,1.35);
    \draw[line] (1.75,1.05) -- (2.25,1.05);
    
    % Slope
    \draw[dashed] (0,2) -- (4,2);
    
    \node[text=RoyalBlue] at(0.5,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(1.0,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(1.5,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(0.5,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(1.0,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(1.5,2.7) {$\downarrow$};
    
    \node[text=RoyalBlue] at(2.45,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(2.95,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(3.45,3.4) {$\downarrow$};
    \node[text=RoyalBlue] at(2.45,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(2.95,2.7) {$\downarrow$};
    \node[text=RoyalBlue] at(3.45,2.7) {$\downarrow$};
    
    \node[text=RoyalBlue] at(1.975,2.8) {$\downarrow$};
    
    \node[text=RoyalBlue] at(1.2,2.2) {$\downarrow$};
    \node[text=RoyalBlue] at(2.8,2.2) {$\downarrow$};
\end{tikzpicture}
\hspace{1pt}
\begin{tikzpicture}[scale=0.68]
    \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \fill[yellow] (0.3,3.7) -- (0.8,3.7) -- (0.8,3.2) -- (0.3,3.2) -- cycle;
    % bottom-left
    \draw[line] (0.3,0.3) -- (0.3,1.75);
    \draw[line] (0.3,1.75) -- (1.05,1.75);
    \draw[line] (1.35,1.75) -- (1.75,1.75);
    \draw[line] (1.75,1.75) -- (1.75,1.35);
    \draw[line] (1.75,1.05) -- (1.75,0.3);
    \draw[line] (1.75,0.3) -- (0.3,0.3);
    
    % top-left
    \draw[line] (0.3,2.25) -- (0.3,3.7);
    \draw[line] (0.3,3.7) -- (1.75,3.7);
    \draw[line] (1.75,3.7) -- (1.75,2.95);
    \draw[line] (1.75,2.25) -- (1.75,2.65);
    \draw[line] (1.75,2.25) -- (1.35,2.25);
    \draw[line] (1.05,2.25) -- (0.3,2.25);
    
    % top-right
    \draw[line] (2.25,2.25) -- (2.25,2.65);
    \draw[line] (2.25,2.95) -- (2.25,3.7);
    \draw[line] (2.25,3.7) -- (3.7,3.7);
    \draw[line] (3.7,3.7) -- (3.7,2.25);
    \draw[line] (3.7,2.25) -- (2.95,2.25);
    \draw[line] (2.65,2.25) -- (2.25,2.25);
    
    % bottom-right
    \draw[line] (2.25,0.3) -- (2.25, 1.05);
    \draw[line] (2.25,1.35) -- (2.25, 1.75);
    \draw[line] (2.25,1.75) -- (2.65,1.75);
    \draw[line] (2.95,1.75) -- (3.7,1.75);
    \draw[line] (3.7,1.75) -- (3.7,0.3);
    \draw[line] (3.7,0.3) -- (2.25,0.3);
    
    % Hallways
    \draw[line] (1.05,1.75) -- (1.05,2.25);
    \draw[line] (1.35,1.75) -- (1.35,2.25);
    
    \draw[line] (1.75,2.95) -- (2.25,2.95);
    \draw[line] (1.75,2.65) -- (2.25,2.65);
    
    \draw[line] (2.65,1.75) -- (2.65,2.25);
    \draw[line] (2.95,1.75) -- (2.95,2.25);
    
    \draw[line] (1.75,1.35) -- (2.25,1.35);
    \draw[line] (1.75,1.05) -- (2.25,1.05);
    
    % Slope
    \draw[dashed] (0,2) -- (4,2);
    
    \node[text=BostonRed] at(0.5,3.4) {$\uparrow$};
    \node[text=BostonRed] at(1.0,3.4) {$\uparrow$};
    \node[text=BostonRed] at(1.5,3.4) {$\uparrow$};
    \node[text=BostonRed] at(0.5,2.7) {$\uparrow$};
    \node[text=BostonRed] at(1.0,2.7) {$\uparrow$};
    \node[text=BostonRed] at(1.5,2.7) {$\uparrow$};
    
    \node[text=BostonRed] at(2.45,3.4) {$\uparrow$};
    \node[text=BostonRed] at(2.95,3.4) {$\uparrow$};
    \node[text=BostonRed] at(3.45,3.4) {$\uparrow$};
    \node[text=BostonRed] at(2.45,2.7) {$\uparrow$};
    \node[text=BostonRed] at(2.95,2.7) {$\uparrow$};
    \node[text=BostonRed] at(3.45,2.7) {$\uparrow$};
    
    \node[text=BostonRed] at(1.975,2.8) {$\uparrow$};
    
    \node[text=BostonRed] at(1.2,2.2) {$\uparrow$};
    \node[text=BostonRed] at(2.8,2.2) {$\uparrow$};
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_north.csv}\rnnorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_north.csv}\randnorth

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnsouth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randsouth

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randsouth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnsouth}; \label{plot:rnsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnsouth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randnorth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnnorth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}
        			
        			
			
					\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c2r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:rasouth}& $\alpha$MEPOL &
						\ref{plot:rnsouth}& MEPOL &
						\ref{plot:randsouth}& Random \\	
    					};
    					
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_rl_north.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_north.csv}\rnnorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_north.csv}\randnorth

%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnsouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randsouth

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.45cm},
    	    						  ylabel style={xshift=0.4cm},
    	    						  xlabel style={yshift=0.15cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\vcmp}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randnorth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnnorth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        							               		 			
			\end{groupplot}
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_rl_south.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnnorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randnorth

%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rn_south.csv}\rnsouth
%\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_rand_init_south.csv}\randsouth

\newcommand{\vcmp}{\bm{\mathcal{M}}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.3cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.45cm},
    	    						  ylabel style={xshift=0.4cm},
    	    						  xlabel style={yshift=0.15cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\vcmp}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randnorth};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rnnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rnnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rnnorth};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        							               		 			
			\end{groupplot}
			
%			\path (myplot c1r1.south west|-current bounding box.south)--
%      			coordinate(legendpos)
%      			(myplot c2r1.south east|-current bounding box.south);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=1ex]legendpos)
%  					{ 	
%						\ref{plot:rasouth}& MEMENTO &
%						\ref{plot:rnsouth}& risk neutral &
%						\ref{plot:randsouth}& random \\	
%    					};
%    					
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/gridslope_sampled_goals.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.17}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\small\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_sampled_goals.csv}\goals

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1.2cm,
                      		  vertical sep=1cm},
                      		  height=4.5cm,
                      		  width=4.5cm,  
                      		  ylabel style={yshift=-0.20cm,rotate=-90},
                      		  xlabel style={yshift=0.2cm},
                      		  %grid=both,                   
                      		  xmin=-1,
                      		  xmax=1,
                      		  ymin=-1,
                      		  ymax=1,
                      		  y dir = reverse
                      		  ]
                      		  
        		\nextgroupplot[
        					   %grid=both,
						   %grid style={gray!10},
						   every tick/.style={gray!60, draw=none},
        					   %title={}, 
        					   xticklabel=\empty,
        					   yticklabel=\empty,
        					   xlabel={$y$},
        					   ylabel={$x$},
        					   ]
        					   
        			\addplot[only marks, mark=star, black]  
        				table[x=x, y=y]{\goals};       			
        			
        			
			\end{groupplot}
							
% Background shape
\draw  plot[scale=0.85, smooth, tension=.7] coordinates {(0,1.4) (0.6,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(0,2) (0.6,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,3.42) (1.4,2.8)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1,2) (1.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,2.4) (1.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(0.6,2) (0.6,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1,2) (1,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1,1.4) (1.4,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,1.4) (1.4,1)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,0.6) (1.4,0)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,3.42) (2,2.8)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,2.4) (2,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,1) (2,1)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,0.6) (2,0.6)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,0.6) (2,0)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,1.4) (2,1)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,1.4) (2.4,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.8,1.4) (3.42,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.4,1.4) (2.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2,2) (2.4,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.8,2) (2.8,1.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(2.8,2) (3.42,2)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,2.4) (2,2.4)};
\draw  plot[scale=0.85,smooth, tension=.7] coordinates {(1.4,2.8) (2,2.8)};
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/maml_diayn_gridslope.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_adversarial_config.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_easy_config.csv}\mamlsouth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_goal_rl_maml_diayn_init_north.csv}\mamldiaynnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_goal_rl_maml_diayn_init_south.csv}\mamldiaynsouth


\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				    % MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% Unsupervised Meta-Learning
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynsouth}; \label{plot:mamldiaynsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynsouth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				    % MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% Unsupervised Meta-Learning
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynnorth}; \label{plot:mamldiaynnorth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynnorth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}		
			
\end{tikzpicture}
\end{document}

==> submission/contents/plot_files/maml_diayn_multigrid.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_maml_init_adversarial_config.csv}\maml
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_goal_rl_maml_diayn_init_adversarial_config.csv}\mamldiayn

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				    % MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\maml}; \label{plot:maml}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\maml};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\maml};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% Unsupervised Meta-Learning
        			\addplot[line width=0.35mm, color=Goldenrod, dashed] 
        				table[x=epoch, y=avg_return]{\mamldiayn}; \label{plot:mamldiayn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiayn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiayn};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/maml_gridslope.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_adversarial_config.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_maml_init_easy_config.csv}\mamlsouth


\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}
        			
        			
%			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c2r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:rasouth}& MEMENTO &
%						\ref{plot:rnsouth}& Neutral &
%						\ref{plot:randsouth}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/maml_gridslope_adaptation.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/maml/gridslope_adaptation_adversarial_config.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/maml/gridslope_adaptation_easy_config.csv}\mamlsouth
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_adaptation_adversarial_config.csv}\mamlmulti

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 1 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-0.5,
                      		  xmax=3.5,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={n° gradient steps},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1,
        					   legend pos={north west},
        					   legend style={nodes={scale=0.65, transform shape}}
        					   ]
        			
				 % MAML adaptation on GWS
        			\addplot[line width=0.35mm, color=BurntOrange, dashdotted] 
        				table[x=grad_step, y=avg_return]{\mamlmulti}; 
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_plus}]{\mamlmulti};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_min}]{\mamlmulti};
        			
        			\addplot[BurntOrange, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];	        			
        			
        			% MAML adaptation on GWS
        			\addplot[line width=0.35mm, color=cyan, dashed] 
        				table[x=grad_step, y=avg_return]{\mamlsouth}; 
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[cyan, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];	
        			
        			% MAML adaptation on GWN        			
        			\addplot[line width=0.35mm, color=purple] 
        				table[x=grad_step, y=avg_return]{\mamlnorth}; 
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=grad_step, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[purple, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\addlegendimage{line width=0.2mm, BurntOrange}     					
        					\addlegendentry{Multi}
        			\addlegendimage{line width=0.2mm, NavyBlue, dashed}			
        					\addlegendentry{GWS}
        			\addlegendimage{line width=0.2mm, BostonRed, dashdotted}		
        					\addlegendentry{GWN}	
        			
        			
        			
        	\end{groupplot}
        			
        			
%			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c2r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:rasouth}& MEMENTO &
%						\ref{plot:rnsouth}& Neutral &
%						\ref{plot:randsouth}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/maml_multigrid.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/maml/multigrid_maml_init_adversarial_config.csv}\maml

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\maml}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\maml};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\maml};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:ra}& MEMENTO &
%						\ref{plot:rn}& Neutral &
%						\ref{plot:rand}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/meta_new_param_gridslope.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_north.csv}\ranorth
\pgfplotstableread[col sep = comma]{csv/gridslope/gridslope_goal_rl_ra_south.csv}\rasouth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_maml_init_new_param_adversarial8.csv}\mamlnorth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_maml_init_new_param_easy8.csv}\mamlsouth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_uml_init_new_param_adversarial8.csv}\mamldiaynnorth
\pgfplotstableread[col sep = comma]{csv/meta_new_param/gridslope_goal_rl_uml_init_new_param_easy8.csv}\mamldiaynsouth


\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}

\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\rasouth}; \label{plot:rasouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rasouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rasouth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlsouth}; \label{plot:randsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlsouth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML and DIAYN
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynsouth}; \label{plot:mamldiaynsouth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynsouth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynsouth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ranorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ranorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ranorth};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\mamlnorth};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamlnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamlnorth};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% UML
        			\addplot[line width=0.35mm, color=Goldenrod, dashdotted] 
        				table[x=epoch, y=avg_return]{\mamldiaynnorth}; \label{plot:mamldiaynnorth}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiaynnorth};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiaynnorth};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}		
			
\end{tikzpicture}
\end{document}

==> submission/contents/plot_files/meta_new_param_multigrid.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/meta_new_param/multigrid_goal_rl_maml_init_new_param_adversarial8.csv}\maml
\pgfplotstableread[col sep = comma]{csv/meta_new_param/multigrid_goal_rl_uml_init_new_param_adversarial8.csv}\mamldiayn

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% MAML
        			\addplot[line width=0.35mm, color=Emerald, dashed] 
        				table[x=epoch, y=avg_return]{\maml}; \label{plot:maml}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\maml};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\maml};
        			
        			\addplot[Emerald, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% UML
        			\addplot[line width=0.35mm, color=Goldenrod, dashed] 
        				table[x=epoch, y=avg_return]{\mamldiayn}; \label{plot:mamldiayn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mamldiayn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mamldiayn};
        			
        			\addplot[Goldenrod, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			\end{groupplot}
        			
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/minigrid_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_memento_easy02.csv}\mementoeasy
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_neutral_easy.csv}\neutraleasy
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_random_easy.csv}\randomeasy
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_memento_adv02.csv}\mementoadv
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_neutral_adv.csv}\neutraladv
\pgfplotstableread[col sep = comma]{csv/minigrid/minigrid_goal_rl_random_adv.csv}\randomadv

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1.1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
    	    						  xtick={0,100,200},
                      		  %grid=both,
                      		  xmin=-20,
                      		  xmax=220,
                      		  ]
        			
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\mementoeasy}; \label{plot:mementoeasy}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mementoeasy};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mementoeasy};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randomeasy}; \label{plot:randomeasy}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randomeasy};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randomeasy};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\neutraleasy}; \label{plot:neutraleasy}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\neutraleasy};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\neutraleasy};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
			
			
			        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\mementoadv};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\mementoadv};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\mementoadv};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\randomadv};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\randomadv};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\randomadv};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\neutraladv};
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\neutraladv};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\neutraladv};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        	\end{groupplot}
        			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c2r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:mementoeasy}& MEMENTO &
%						\ref{plot:neutraleasy}& Neutral &
%						\ref{plot:randomeasy}& Random \\	
%    					};
    					
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/multigrid_exploration.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4.5cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.28,0.72},
    	    xtick pos={left},
    	    ylabel style={yshift=0.5cm},
    	    ylabel style={xshift=0.5cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={MEPOL,$\alpha$MEPOL},
        xmin=0,xmax=1,
        ybar,
        ymin=-0.5,ymax=1.5,
        ytick={-1.5,-1,-0.5,0,0.5,1.0},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    
    \addplot [color=BurntOrange, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,1.324) +- (0.018,0.018)
        (0.72,1.290) +- (0.020,0.020)
    };
    
        \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.28,-0.248) +- (0.055,0.055)
        (0.72,0.176) +- (0.074,0.074)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/multigrid_exploration_all.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.1cm},
    	    ylabel style={xshift=0.4cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={Neutral,MEMENTO},
        xmin=0,xmax=1,
        ybar,
        ymin=0,ymax=1.5,
        ytick={-1.5,-1,-0.5,0,0.5,1.0,1.5},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=BurntOrange, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,1.324) +- (0.018,0.018)
        (0.75,1.290) +- (0.020,0.020)
    };
    
    \end{axis}
   
    
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/multigrid_exploration_worst.tex <==
\documentclass{standalone} 

\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{bm}
\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every y tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}

\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^1_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.6cm},
    	    ylabel style={xshift=0.5cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={Neutral,MEMENTO},
        xmin=0,xmax=1,
        ybar,
        ymin=-0.7,ymax=0.5,
        ytick={-0.5,0,0.5},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,-0.234) +- (0.040,0.040)
        (0.75,0.175) +- (0.083,0.083)
    };
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}

    \begin{axis}[width=4cm, height=4cm,
        name={theaxis},
        ylabel={$\mathcal{E}^{0.1}_{\bm{\mathcal{M}}}$},
        ylabel style={rotate=-90},
    	    xtick={0.25,0.75},
    	    xtick pos={left},
    	    ylabel style={yshift=0.6cm},
    	    ylabel style={xshift=0.5cm},
    	    xticklabel style={yshift=0.05cm},
    	    xticklabels={Neutral,MEMENTO},
        xmin=0,xmax=1,
        ybar,
        ymin=-0.7,ymax=0.5,
        ytick={-0.5,0,0.5},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        }
    ]
    \addplot [color=purple, fill, error bars/.cd,y dir=both,y explicit, error bar style=black] coordinates {
        (0.25,-0.479) +- (0.078,0.078)
        (0.75,0.025) +- (0.078,0.078)
    };
    \end{axis}
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/multigrid_rl.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rn_adversarial.csv}\rn
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rand_init_adversarial.csv}\rand

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\rand}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rand};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rand};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rn}; \label{plot:rn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rn};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
%					\path (myplot c1r1.north west|-current bounding box.north)--
%      			coordinate(legendpos)
%      			(myplot c1r1.north east|-current bounding box.north);
%			\matrix[matrix of nodes,
%    				anchor=north,
%    				inner sep=0.2em,
%    				draw=none,
%    				font=\scriptsize\rmfamily
%  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
%  					{ 	
%						\ref{plot:ra}& MEMENTO &
%						\ref{plot:rn}& Neutral &
%						\ref{plot:rand}& Random \\	
%    					};
    					
			
\end{tikzpicture}

\end{document}

==> submission/contents/plot_files/multigrid_rl_legend.tex <==
\documentclass{standalone} 

\usepackage{bm}
\usepackage[dvipsnames]{xcolor}
\definecolor{BostonRed}{rgb}{0.8, 0.0, 0.0}

\usepackage{pgfplots, pgfplotstable}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{every tick label/.append style={font=\tiny\rmfamily}}
\pgfplotsset{every axis/.append style={font=\scriptsize\rmfamily, ylabel near ticks, xlabel near ticks}}
\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.17}

\usetikzlibrary{matrix}

\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_ra_adversarial.csv}\ra
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rn_adversarial.csv}\rn
\pgfplotstableread[col sep = comma]{csv/multigrid/multigrid_goal_rl_rand_init_adversarial.csv}\rand

\newcommand{\cmp}{\mathcal{M}}
\renewcommand{\rmdefault}{ptm}

\begin{document}
   
\begin{tikzpicture}
    		\begin{groupplot}[group style={
                      		  group name=myplot,
                      		  group size= 2 by 1,
                      		  horizontal sep=1cm,
                      		  vertical sep=1cm},
                      		  height=4cm,
                      		  width=4.5cm,  
    	    						  ylabel style={rotate=-90, yshift=0.5cm},
    	    						  ylabel style={xshift=0.5cm},
    	    						  xlabel style={yshift=0.2cm},
                      		  %grid=both,
                      		  xmin=-10,
                      		  xmax=110,
                      		  ]
        			
        			\nextgroupplot[
        					   grid=both,
						   grid style={gray!10},
						   every tick/.style={gray!60},
        					   %title={(a) GWN}, 
        					   xlabel={epoch},
        					   ylabel={$\mathcal{J}_{\cmp^R}$},
        					   ytick= {0,0.5,1},
        					   ymin = -0.1,
        					   ymax=1.1
        					   ]
        			
				% MEMENTO        			
        			\addplot[line width=0.35mm, color=BostonRed] 
        				table[x=epoch, y=avg_return]{\ra}; \label{plot:ra}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\ra};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\ra};
        			
        			\addplot[BostonRed, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% random
        			\addplot[line width=0.35mm, color=black, dashed] 
        				table[x=epoch, y=avg_return]{\rand}; \label{plot:rand}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rand};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rand};
        			
        			\addplot[black, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			% risk-neutral
        			\addplot[line width=0.35mm, color=NavyBlue, dashdotted] 
        				table[x=epoch, y=avg_return]{\rn}; \label{plot:rn}
        			
        			\addplot[name path=n_up, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_plus}]{\rn};
        				
        			\addplot[name path=n_low, draw=none, forget plot] 
        				table[x=epoch, y expr=\thisrow{std_min}]{\rn};
        			
        			\addplot[NavyBlue, fill opacity=0.2, forget plot] fill between[of=n_up and n_low];
        			
        			
        			\end{groupplot}
        			
			
					\path (myplot c1r1.north west|-current bounding box.north)--
      			coordinate(legendpos)
      			(myplot c1r1.north east|-current bounding box.north);
			\matrix[matrix of nodes,
    				anchor=north,
    				inner sep=0.2em,
    				draw=none,
    				font=\scriptsize\rmfamily
  					]at([yshift=3.2ex,xshift=-2ex]legendpos)
  					{ 	
						\ref{plot:ra}& MEMENTO &
						\ref{plot:rn}& Neutral &
						\ref{plot:rand}& Random \\	
    					};
    					
			
\end{tikzpicture}

\end{document}
